Fluid Antenna Secure Channel-driven Constellation (FASCC): a Physical Layer Security approach

Fluid antenna systems (FAS) have recently emerged as a promising technology for future wireless networks due to their ability to access a large number of channel realizations using a single radio-frequency chain. This capability creates new opportunities for physical-layer security beyond conventional beamforming and artificial-noise approaches. In this paper, we propose a novel Fluid Antenna Secure Channel-driven Constellation (FASCC) framework for downlink communications, in which information is conveyed through channel-domain constellation points generated by FAS port selection and phase adaptation. Two complementary FASCC schemes are developed, depending on the availability of eavesdropper's channel state information. Numerical results demonstrate that the proposed FASCC framework achieves significant secrecy gains in terms of bit error rate and mutual-information secrecy performance, even when Eve is significantly closer to the base station than Bob.

==> comm_system.tex <==
\definecolor{matblue}{rgb}{0.000,0.447,0.741}
\definecolor{matorange}{rgb}{0.850,0.325,0.098}
\definecolor{matyellow}{rgb}{0.929,0.694,0.125}
\definecolor{matpurple}{rgb}{0.494,0.184,0.556}

\begin{tikzpicture}[every node/.style={font=\small}]

% -------------------------------------------------
% Base Station
% -------------------------------------------------
\node (bs) at (0,-0.2) {\includegraphics[width=1.5cm]{bs.jpg}};
\node at (0,-1.4) {\footnotesize BS};

% -------------------------------------------------
% Large FAS at BS
% -------------------------------------------------
\draw[thick] (-1.2,1.0) rectangle (1.2,1.4); % Horizontal ports
\foreach \x in {-1.2,-1.0,...,1.2} 
\draw[thin] (\x,1.0) -- (\x,1.4); \node at (0,1.7) {\footnotesize FAS};

% Highlight four ports
\fill[matblue]   (-1.2,1.0) rectangle (-1.0,1.4);
\fill[matorange] (-0.4,1.0) rectangle (-0.2,1.4);
\fill[matyellow] ( 0.4,1.0) rectangle ( 0.6,1.4);
\fill[matpurple] ( 0.8,1.0) rectangle ( 1.0,1.4);

% Redraw the grid so the lines appear on top of the colors
\draw[thick] (-1.2,1.0) rectangle (1.2,1.4);
\foreach \x in {-1.2,-1.0,...,1.2}
    \draw[thin] (\x,1.0) -- (\x,1.4);


    
\iffalse
% Vertical FAS to the right of the BS
\draw[thick] (0.8,-0.9) rectangle (1.1,0.9);

% Horizontal ports
\foreach \y in {-0.9,-0.7,...,0.9}
    \draw[thin] (0.8,\y) -- (1.1,\y);

\node[rotate=90] at (1.6,0) {\footnotesize FAS};
\fi

% -------------------------------------------------
% Bob
% -------------------------------------------------
\node (bob) at (4,1.5)
    {\includegraphics[width=0.7cm]{user.jpg}};


\node at (4,0.8) {\footnotesize Bob};

% -------------------------------------------------
% Eve
% -------------------------------------------------
\node (eve) at (4,-1.5)
    {\includegraphics[width=0.7cm]{user.jpg}};



\node at (4,-2.2) {\footnotesize Eve};

% =================================================
% Bob's constellation (well separated)
% =================================================
\begin{scope}[shift={(5.2,1.5)}, scale=0.75]

% Axes
\draw[->, thin] (-0.9,0) -- (0.9,0) node[right] {\tiny $I$};
\draw[->, thin] (0,-0.9) -- (0,0.9) node[above] {\tiny $Q$};

% QPSK points
\fill[matblue]   (-0.78,-0.71) circle (2.2pt);
\fill[matorange] ( 0.69,-0.77) circle (2.2pt);
\fill[matyellow] ( 0.76, 0.74) circle (2.2pt);
\fill[matpurple] (-0.72, 0.71) circle (2.2pt);

\end{scope}


% =================================================
% Eve's constellation (compact & distorted)
% =================================================
\begin{scope}[shift={(5.2,-1.5)}, scale=0.75]

% Axes
\draw[->, thin] (-0.9,0) -- (0.9,0) node[right] {\tiny $I$};
\draw[->, thin] (0,-0.9) -- (0,0.9) node[above] {\tiny $Q$};

% Compact/random points
\fill[matpurple]   (-0.12,-0.18) circle (2.2pt);
\fill[matblue] ( 0.18,-0.14) circle (2.2pt);
\fill[matyellow] ( -0.12, 0.17) circle (2.2pt);
\fill[matorange] (-0.40, 0.20) circle (2.2pt);

\end{scope}

% -------------------------------------------------
% Wireless links
% -------------------------------------------------
\draw[->, thick] (bs.east) -- (bob.west)
    node[midway, above] {$\mathbf{g}^{(B)}$};

\draw[->, thick] (bs.east) -- (eve.west)
    node[midway, below] {$\mathbf{g}^{(E)}$};

\end{tikzpicture}
